Synthesis of Parametric Hybrid Automata from Time Series

We propose an algorithmic approach for synthesizing linear hybrid automata from time-series data. Unlike existing approaches, our approach provides a whole family of models. Each model in the family is guaranteed to capture the input data up to a precision error {\epsilon}, in the following sense: For each time series, the model contains an execution that is {\epsilon}-close to the data points. Our construction allows to effectively choose a model from this family with minimal precision error {\epsilon}. We demonstrate the algorithm's efficiency and its ability to find precise models in two case studies.

==> tikz/thermostat_original.tex <==
\begin{tikzpicture}
	\node[loc,fill=\Con] (on) {\begin{tabular}{@{} c @{}}\textit{ON} \\ $\dot{x} = -0.5 x + 40$ \\ $x \leq 75$\end{tabular}};
	\node[loc,fill=\Coff,right=20mm of on] (off) {\begin{tabular}{@{} c @{}}\textit{OFF} \\ $\dot{x} = -0.5 x + 30$ \\ $x \geq 65$\end{tabular}};
	%
	\draw[t,bend left] ($(on.east) + (0,1mm)$) to node[above] {$x \geq 74.5$} ($(off.west) + (0,1mm)$);
	\draw[t,loop above,looseness=3] (on) to (on);
	\draw[t,bend left] ($(off.west) + (0,-1mm)$) to node[below] {$x \leq 65.5$} ($(on.east) + (0,-1mm)$);
	\draw[t,loop above,looseness=3] (off) to (off);
\end{tikzpicture}


==> tikz/thermostat_synthesized.tex <==
\begin{tikzpicture}
	\node[loc,fill=\Con] (on) {\begin{tabular}{@{} c @{}}\textit{ON} \\ $\dot{x} = 4.31$ \\ $x \in [63.76, 76.24]$\end{tabular}};
	\node[loc,fill=\Coff,right=10mm of on] (off) {\begin{tabular}{@{} c @{}}\textit{OFF} \\ $\dot{x} = -4.27$ \\ $x \in [63.76, 76.24]$\end{tabular}};
	%
	\draw[t,bend left] ($(on.east) + (0,4mm)$) to node[above] {$x \in [73.46, 76.24]$} ($(off.west) + (0,4mm)$);
	\draw[t,loop above,looseness=3] (on) to (on);
	\draw[t,bend left] ($(off.west) + (0,-4mm)$) to node[below] {$x \in [63.76, 66.24]$} ($(on.east) + (0,-4mm)$);
	\draw[t,loop above,looseness=3] (off) to (off);
\end{tikzpicture}

